The Impossibility of Steady-State Inflation

Inflation is known to be generically eternal to the future: the false vacuum is thermalized in some regions of space, while inflation continues in other regions. Here, we address the question of whether inflation can also be eternal to the past. We argue that such a steady-state picture is impossible and, therefore, that inflation must have had a beginning. First, it is shown that the old inflationary model is not past-eternal. Next, some necessary conditions are formulated for inflationary spacetimes to be past-eternal and future-eternal. It is then shown that these conditions cannot simultaneously hold in physically reasonable open universes.

==> (inline-ps-0) <==
 /rectanglepath
             { newpath 0 0 moveto
             216 0 lineto
             216 144 lineto
             0 144 lineto
             closepath } def
             gsave
             .3 setlinewidth
             newpath -.3 -.3 moveto
             216.3 -.3 lineto
             216.3 144.3 lineto
             -.3 144.3 lineto
             closepath stroke
             grestore
             rectanglepath clip
             /rad 32 def
             /makecirc
             { newpath
               0 0 rad 0 360 arc 0.6 setgray fill
               0 0 moveto} def
             gsave 10 10 translate makecirc grestore
             /rad 30 def
             gsave 120 60 translate makecirc grestore
             /rad 20 def
             gsave 30 75 translate makecirc grestore
             /rad 10 def
             gsave 20 125 translate makecirc grestore
             /rad 25 def
             gsave 100 130 translate makecirc grestore
             /rad 15 def
             gsave 155 60 translate makecirc grestore  % Overlapper
             /rad 100 def
             gsave 275 75 translate makecirc grestore
             /rad 5 def
             gsave 120 10 translate makecirc grestore
             /rad 3 def
             gsave 155 20 translate makecirc grestore
             /rad 10 def
             gsave 150 105 translate makecirc grestore
             /rad 8 def
             gsave 50 30 translate makecirc grestore
             newpath
             70 50 35.5 0 360 arc stroke
             .7 setlinewidth
             70 50 moveto     % arrow
             94 26 lineto
             94 30 lineto
             94 26 moveto
             90 26 lineto
             stroke
             70 50 1 0 360 arc gsave 0 setgray fill grestore
             /Times-Italic findfont
             10 scalefont setfont
             85 40 moveto
             (r) show

==> (inline-ps-1) <==
 newpath 0 144 moveto              % top left point
           .6 setlinewidth
           42 82 42 62 0 10 curveto stroke     % draw left edge
           newpath                             % draw other edges and lines
           144 144 moveto
           102 82 102 62 144 10 curveto stroke % draw right edge
           1 .25 scale
           72 40 72 0 180 arcn stroke          % draw bottom edge
           1 4 scale
           gsave                               % top begins
           1 .25 scale
           72 576 72 0 360 arc
           0.95 setgray fill                   % fill top
           0 setgray
           72 576 72 0 360 arc
           stroke                              % draw top
           grestore
           gsave                               % save before clipping
           newpath                             % set up clip region
           0 10 moveto
           42 62 42 82 0 144 curveto           % left edge
           1 .25 scale
           72 576 72 180 0 arc                 % top-bottom lip
           1 4 scale
           144 144 moveto
           102 82 102 62 144 10 curveto        % right edge
           1 .25 scale
           72 40 72 0 180 arcn                 % bottom edge
           closepath
           clip
           1 4 scale
           gsave
           newpath
           7 0 moveto                      % bottom left point
           137 144 lineto                  % diagonal line
           144 144 lineto
           102 82 102 62 144 10 curveto    % right edge
           1 .25 scale
           72 40 72 0 180 arcn             % bottom edge
           1 4 scale
           closepath
           0.7 setgray fill                % fill shaded `triangle'
           grestore
           newpath
           7 0 moveto
           .3 setlinewidth
           137 144 lineto stroke         % draw diagonal line
           .6 setlinewidth
           1 .25 scale
           newpath 72 148 52 0 180 arcn stroke % spatial coordinate lines
           newpath 72 420 52 0 180 arcn stroke
           newpath 72 280 40 0 180 arcn stroke
           1 4 scale                           % time coordinate lines
           newpath 20 144 moveto
           72 82 72 62 20 -20 curveto stroke % left
           newpath 124 144 moveto
           72 82 72 62 124 -20 curveto stroke % right
           grestore % remove clipping
           0 setgray
           newpath
           1 .25 scale
           72 576 72 0 360 arc
           stroke                              % redraw top
           newpath
           72 40 72 0 180 arcn
           stroke                              % redraw bottom edge

==> (inline-ps-2) <==
 newpath 0 0 moveto
             90 90 lineto
             140 40 lineto
             170 70 lineto
             stroke
             newpath 0 0 moveto  % shaded region
             90 90 lineto
             140 40 lineto
             170 70 lineto
             190 70 lineto
             210 50 170 20 190 0 curveto
             130 -20 60 20 0 0 curveto
             gsave .9 setgray fill grestore
             2 setlinewidth
             .3 setgray
             newpath 80 70 moveto
             100 70 lineto
             stroke
             newpath 170 70 moveto
             190 70 lineto
             stroke
             .6 setlinewidth
             0 setgray
             gsave
             [3 3] 0 setdash
             newpath 160 45 moveto
             175 68 lineto
             stroke
             newpath 85 72 moveto
             90 89 lineto
             stroke
             /Times-Italic findfont
             10 scalefont
             setfont
             93 93 moveto
             (p) show
             165 45 moveto
             (q) show
             /solidcirc { newpath
             1 0 360 arc gsave 0 setgray fill grestore} def
             90 90 solidcirc
             160 45 solidcirc
             grestore
             .3 setlinewidth
             /arrow { newpath 0 0 moveto 0 -5 lineto 2 -2 lineto
                      0 -5 moveto -2 -2 lineto stroke newpath 0 0 moveto} def
             gsave 50 58 translate arrow grestore
             gsave 115 73 translate arrow grestore
             gsave 155 63 translate arrow grestore
             newpath 10 107 moveto
             115 107 115 73 15 arcto
             115 73 lineto stroke
             newpath 10 105 moveto
             50 105 50 58 20 arcto
             50 58 lineto stroke
             newpath 167 95 moveto
             155 95 155 63 10 arcto
             155 63 lineto stroke

==> (inline-ps-3) <==
 newpath 0 0 moveto
           /pcone
           { newpath 0 50 1 0 360 arc fill
           /stp 5 def
           300 stp 330
           { /ang exch def
           /nang ang def
           nang stp add
           newpath 0 50 moveto
           0 50 50 ang nang arcn
           gsave .3 setlinewidth stroke grestore} for } def
           pcone
           gsave 0 50 translate pcone grestore
           newpath   % cross section
           0 50 40 300 330 arc stroke
           % gamma coming up
           newpath 0 50 moveto
           60 -10 lineto
           gsave .3 setlinewidth stroke grestore
           % arrows coming up
           .5 setlinewidth
           newpath 0 52 moveto
           0 70 lineto gsave [2 2] 5 setdash stroke grestore
           newpath 0 98 moveto
           0 80 lineto gsave [2 2] 5 setdash stroke grestore
           % arrowheads coming up
           newpath 0 52 moveto
           2 56 lineto stroke
           newpath 0 52 moveto
           -2 56 lineto stroke
           newpath 0 98 moveto
           2 94 lineto stroke
           newpath 0 98 moveto
           -2 94 lineto stroke

==> (inline-ps-4) <==
 newpath 0 0 moveto
           80 0 translate
           newpath 0 80 moveto
           0 80 1 0 360 arc fill
           .4 setlinewidth
           /stp 10 def
           225 stp 275
           { /ang exch def
           /nang ang def
           nang stp add
           newpath 0 80 moveto
           1 .25 scale
           0 0 80 ang nang arcn
           stroke
           1 4 scale} for
           305 stp 315
           { /ang exch def
           /nang ang def
           nang stp add
           newpath 0 80 moveto
           1 .25 scale
           0 0 80 ang nang arcn
           stroke
           1 4 scale} for
           newpath 0 80 moveto
           3 56 8 35 20 10 curveto stroke
           newpath 0 80 moveto
           10 59 15 38 20 10 curveto stroke
           [1 1] 0 setdash
           newpath 20 10 moveto
           24 0 lineto stroke
           newpath 20 10 moveto
           20.5 0 lineto stroke
           /Times-Italic findfont
           10 scalefont
           setfont
           5 80 moveto
           (p) show
           27 2 moveto
           (r) show
           newpath 23.2 2 moveto
           23.2 2 1 0 360 arc fill
